Quantum field theory of relic nonequilibrium systems

In terms of the de Broglie-Bohm pilot-wave formulation of quantum theory, we develop field-theoretical models of quantum nonequilibrium systems which could exist today as relics from the very early universe. We consider relic excited states generated by inflaton decay, as well as relic vacuum modes, for particle species that decoupled close to the Planck temperature. Simple estimates suggest that, at least in principle, quantum nonequilibrium could survive to the present day for some relic systems. The main focus of this paper is to describe the behaviour of such systems in terms of field theory, with the aim of understanding how relic quantum nonequilibrium might manifest experimentally. We show by explicit calculation that simple perturbative couplings will transfer quantum nonequilibrium from one field to another (for example from the inflaton field to its decay products). We also show that fields in a state of quantum nonequilibrium will generate anomalous spectra for standard energy measurements. Possible connections to current astrophysical observations are briefly addressed.

==> antony_Fig1.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'antony_Fig1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.2363361bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74212015)%
    \put(0,0){\includegraphics[width=\unitlength]{antony_Fig1-eps-converted-to.pdf}}%
    \put(0.34335146,0.68983742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{physical wavelength $\lambda_{\text{phys}}$}}}%
    \put(0.34185755,0.63755075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hubble radius $H^{-1}$}}}%
    \put(-0.00204973,0.68360754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ln(\text{length})$}}}%
    \put(0.23875114,0.00605652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ln t_i$}}}%
    \put(0.40868179,0.00605652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ln t_{\text{dec}}$}}}%
    \put(0.52823087,0.00582365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ln t_{\text{enter}}$}}}%
    \put(0.78390644,0.01050098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ln t_0$}}}%
    \put(0.92219455,0.0151775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ln t$}}}%
  \end{picture}%
\endgroup%


==> born_evolution.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'born_evolution.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.63955798bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3861273)%
    \put(0,0){\includegraphics[width=\unitlength]{born_evolution-eps-converted-to.pdf}}%
    \put(-0.00026009,0.17045528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-4$}}}%
    \put(0.04209491,0.1329837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.09336733,0.09337689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.14536316,0.05171249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.19584429,0.00753823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.50743788,0.16693804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-4$}}}%
    \put(0.55058412,0.12907077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.60066961,0.08788143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.64989595,0.04265609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.70314661,0.00046051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.27247075,0.01808968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.32450638,0.05837521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.37539478,0.0993562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.42565577,0.13905423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$30$}}}%
    \put(0.38153383,0.06619016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Y}}}%
    \put(0.78319291,0.01523251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.84076743,0.06026574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.890469,0.10005959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.94072996,0.13817509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$30$}}}%
    \put(0.89484914,0.06879432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Y}}}%
    \put(0.45492651,0.16982791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.0$}}}%
    \put(0.45996213,0.19724451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.1$}}}%
    \put(0.46779545,0.22857767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.2$}}}%
    \put(0.97697931,0.16686642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.00$}}}%
    \put(0.98145555,0.1892473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.02$}}}%
    \put(0.98313418,0.21162818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.04$}}}%
    \put(0.98928886,0.23400907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.06$}}}%
    \put(0.35351185,0.349984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left. |\psi|^2\right|_{T=0}$}}}%
    \put(0.84903142,0.35257132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left. |\psi|^2\right|_{T=6}$}}}%
    \put(0.09040983,0.06630845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.59749847,0.05845391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
  \end{picture}%
\endgroup%


==> excited_marginals.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4880.00,3020.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(747,968){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(747,1341){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(747,1715){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(747,2088){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(747,2461){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(849,409){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1594,409){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(2339,409){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3083,409){\makebox(0,0){\strut{} 15}}%
      \csname LTb\endcsname%
      \put(3828,409){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(4573,409){\makebox(0,0){\strut{} 25}}%
      \csname LTb\endcsname%
      \put(144,1528){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{\text{mar}}(Y)$}}}%
      \csname LTb\endcsname%
      \put(2711,130){\makebox(0,0){\strut{}$Y$}}%
%      \put(2711,2740){\makebox(0,0){\strut{}Pointer distributions for one particle }}%
%      \put(2711,2540){\makebox(0,0){\strut{}Fock state measurements at $T=4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3785,1922){\makebox(0,0)[r]{\strut{}vacuum Born}}%
      \csname LTb\endcsname%
      \put(3785,2108){\makebox(0,0)[r]{\strut{}$2$-particle Born}}%
      \csname LTb\endcsname%
      \put(3785,2294){\makebox(0,0)[r]{\strut{}$1$-particle Born}}%
      \csname LTb\endcsname%
      \put(3785,1736){\makebox(0,0)[r]{\strut{}$1$-particle $w=1/4$}}%
      \csname LTb\endcsname%
      \put(3785,1550){\makebox(0,0)[r]{\strut{}$1$-particle $w=4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{excited_marginals-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> excited_narrowed.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'excited_narrowed.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \put(0,0){\includegraphics[width=\unitlength]{excited_narrowed-eps-converted-to.pdf}}%
    \put(0.16139126,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.23249939,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.30360752,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.37471564,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.44582377,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.10557558,0.16238899){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.10557558,0.29914244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{5}}}}%
    \put(0.10557558,0.43589587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{10}}}}%
    \put(0.10557558,0.57261879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{15}}}}%
    \put(0.30360752,0.61607449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of narrowed dist.}}}%
    \put(0.30360752,-0.00058252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.07639988,0.33332317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$Y$}}}}%
    \put(0.57553311,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.64664124,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.71774936,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.78885749,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.85996563,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.51974795,0.16238899){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.51974795,0.29914244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{5}}}}%
    \put(0.51974795,0.43589587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{10}}}}%
    \put(0.51974795,0.57261879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{15}}}}%
    \put(0.71774936,0.61607449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of Born dist.}}}%
    \put(0.71774936,-0.00058252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.55039189,0.56100826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$T=2.50$}}}}%
    \put(0.14000825,0.56100651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$T=2.50$}}}}%
    \put(0.32608139,0.56134668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$w=1/3$}}}}%
    \put(0.76034818,0.56134828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$w=1$}}}}%
  \end{picture}%
\endgroup%


==> excited_widened.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'excited_widened.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \put(0,0){\includegraphics[width=\unitlength]{excited_widened-eps-converted-to.pdf}}%
    \put(0.16139126,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.23249939,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.30360752,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.37471564,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.44582377,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.10557558,0.16238899){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.10557558,0.29914244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{5}}}}%
    \put(0.10557558,0.43589587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{10}}}}%
    \put(0.10557558,0.57261879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{15}}}}%
    \put(0.30360752,0.61607449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of widened dist.}}}%
    \put(0.30360752,-0.00058252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.07639988,0.33332317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$Y$}}}}%
    \put(0.57553311,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.64664124,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.71774936,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.78885749,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.85996563,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.51974795,0.16238899){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.51974795,0.29914244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{5}}}}%
    \put(0.51974795,0.43589587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{10}}}}%
    \put(0.51974795,0.57261879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{15}}}}%
    \put(0.71774936,0.61607449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of Born dist.}}}%
    \put(0.71774936,-0.00058252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.55423795,0.56113142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$T=2.50$}}}}%
    \put(0.13725272,0.56113142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$T=2.50$}}}}%
    \put(0.35449691,0.56276221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$w=3$}}}}%
    \put(0.76339451,0.56113142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$w=1$}}}}%
  \end{picture}%
\endgroup%


==> full_results.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10080.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(747,1137){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(747,1679){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(747,2221){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(747,2763){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(747,3304){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(747,3846){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(747,4388){\makebox(0,0)[r]{\strut{} 0.9}}%
      \csname LTb\endcsname%
      \put(747,4930){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(849,409){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1741,409){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2634,409){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(3526,409){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(4419,409){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(5311,409){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(6203,409){\makebox(0,0){\strut{} 1.2}}%
      \csname LTb\endcsname%
      \put(7096,409){\makebox(0,0){\strut{} 1.4}}%
      \csname LTb\endcsname%
      \put(7988,409){\makebox(0,0){\strut{} 1.6}}%
      \csname LTb\endcsname%
      \put(8881,409){\makebox(0,0){\strut{} 1.8}}%
      \csname LTb\endcsname%
      \put(9773,409){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(144,2898){\rotatebox{-270}{\makebox(0,0){\strut{}Probability of experimental outcome}}}%
      \csname LTb\endcsname%
      \put(5311,130){\makebox(0,0){\strut{}Width parameter $w$}}%
%      \put(5311,5480){\makebox(0,0){\strut{}Probabilities of experimental outcomes of a simple superposition with quantum non-equilibrium}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4431,4566){\makebox(0,0)[l]{\strut{}Averaged probability of detecting a vacuum}}%
      \csname LTb\endcsname%
      \put(4431,4380){\makebox(0,0)[l]{\strut{}Averaged probability of detecting a particle}}%
      \csname LTb\endcsname%
      \put(4431,4194){\makebox(0,0)[l]{\strut{}Total averaged probability}}%
      \csname LTb\endcsname%
      \put(4431,4008){\makebox(0,0)[l]{\strut{}Probability of detecting a vacuum for all $\theta=2n\pi/10$}}%
      \csname LTb\endcsname%
      \put(4431,3822){\makebox(0,0)[l]{\strut{}Probability of detecting a particle for all $\theta=2n\pi/10$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{full_results-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ground_marginals.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4880.00,3020.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(747,862){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(747,1128){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(747,1395){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(747,1661){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(747,1928){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(747,2194){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(747,2461){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(849,409){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1315,409){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(1780,409){\makebox(0,0){\strut{} 4}}%
      \csname LTb\endcsname%
      \put(2246,409){\makebox(0,0){\strut{} 6}}%
      \csname LTb\endcsname%
      \put(2711,409){\makebox(0,0){\strut{} 8}}%
      \csname LTb\endcsname%
      \put(3177,409){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3642,409){\makebox(0,0){\strut{} 12}}%
      \csname LTb\endcsname%
      \put(4108,409){\makebox(0,0){\strut{} 14}}%
      \csname LTb\endcsname%
      \put(4573,409){\makebox(0,0){\strut{} 16}}%
      \csname LTb\endcsname%
      \put(144,1528){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{\text{mar}}(Y)$}}}%
      \csname LTb\endcsname%
      \put(2711,130){\makebox(0,0){\strut{}$Y$}}%
%      \put(2711,2740){\makebox(0,0){\strut{}Pointer distributions for vacuum mode}}%
%      \put(2711,2540){\makebox(0,0){\strut{}measurements at $T=4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3785,2294){\makebox(0,0)[r]{\strut{}vacuum Born}}%
      \csname LTb\endcsname%
      \put(3785,2108){\makebox(0,0)[r]{\strut{}1-particle Born}}%
      \csname LTb\endcsname%
      \put(3785,1922){\makebox(0,0)[r]{\strut{}vacuum $w=1/4$}}%
      \csname LTb\endcsname%
      \put(3785,1736){\makebox(0,0)[r]{\strut{}vacuum $w=4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ground_marginals-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ground_trajectories.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4880.00,3020.00)%
    \put(0,0){\includegraphics{ground_trajectories-eps-converted-to}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,595){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%
      \put(543,828){\makebox(0,0)[r]{\strut{}-3}}%
      \csname LTb\endcsname%
      \put(543,1062){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(543,1295){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(543,1528){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(543,1761){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(543,1995){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(543,2228){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(543,2461){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}-3}}%
      \csname LTb\endcsname%
      \put(1300,409){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(1954,409){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(2609,409){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(3264,409){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(3918,409){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(4573,409){\makebox(0,0){\strut{} 3}}%
      \csname LTb\endcsname%
      \put(144,1528){\rotatebox{-270}{\makebox(0,0){\strut{}$Y'=Y-T$}}}%
      \csname LTb\endcsname%
      \put(2609,130){\makebox(0,0){\strut{}$Q$}}%
%      \put(2609,2740){\makebox(0,0){\strut{}Ground state trajectories}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \gplfronttext
  \end{picture}%
\endgroup


==> gs_narrowed.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gs_narrowed.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \put(0,0){\includegraphics[width=\unitlength]{gs_narrowed-eps-converted-to.pdf}}%
    \put(0.16139126,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.23249939,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.30360752,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.37471564,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.44582377,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.10557558,0.16238899){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.10557558,0.29914244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{5}}}}%
    \put(0.10557558,0.43589587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{10}}}}%
    \put(0.10557558,0.57261879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{15}}}}%
    \put(0.30360752,0.61607449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of narrowed dist.}}}%
    \put(0.30360752,-0.00058252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.07639988,0.33332317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$Y$}}}}%
    \put(0.14214509,0.56116046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$T=6.00$}}}}%
    \put(0.57553311,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.64664124,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.71774936,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.78885749,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.85996563,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.51974795,0.16238899){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.51974795,0.29914244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{5}}}}%
    \put(0.51974795,0.43589587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{10}}}}%
    \put(0.51974795,0.57261879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{15}}}}%
    \put(0.71774936,0.61607449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of Born dist.}}}%
    \put(0.71774936,-0.00058252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.54997637,0.561163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$T=6.00$}}}}%
    \put(0.33449691,0.56276221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$w=1/3$}}}}%
    \put(0.77298985,0.56276221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$w=1$}}}}%
  \end{picture}%
\endgroup%


==> gs_widened.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gs_widened.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \put(0,0){\includegraphics[width=\unitlength]{gs_widened-eps-converted-to.pdf}}%
    \put(0.16139126,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.23249939,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.30360752,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.37471564,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.44582377,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.10557557,0.16238899){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.10557557,0.29914244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{5}}}}%
    \put(0.10557557,0.43589587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{10}}}}%
    \put(0.10557557,0.57261879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{15}}}}%
    \put(0.30360752,0.61607449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of widened dist.}}}%
    \put(0.30360752,-0.00058252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.07639988,0.33332317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$Y$}}}}%
    \put(0.57556691,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.64667503,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.71778316,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.78889128,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.85999943,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.51978175,0.16238899){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.51978175,0.29914244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{5}}}}%
    \put(0.51978175,0.43589587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{10}}}}%
    \put(0.51978175,0.57261879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{15}}}}%
    \put(0.71778316,0.61607449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of Born dist.}}}%
    \put(0.71778316,-0.00058252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.55997634,0.56113142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$T=1.50$}}}}%
    \put(0.14377588,0.56116227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$T=1.50$}}}}%
    \put(0.76154844,0.564393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$w=1$}}}}%
    \put(0.3470755,0.56602381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$w=3$}}}}%
  \end{picture}%
\endgroup%


==> marginals_particle_created.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4880.00,3020.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(747,862){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(747,1128){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(747,1395){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(747,1661){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(747,1928){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(747,2194){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(747,2461){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(1221,409){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(1966,409){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(2711,409){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(3456,409){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4201,409){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(144,1528){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{\text{mar}}(q_2)$}}}%
      \csname LTb\endcsname%
      \put(2711,130){\makebox(0,0){\strut{}$q_2$}}%
      \put(2711,2740){\makebox(0,0){\strut{}Marginal distributions for the created particle state}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3785,2294){\makebox(0,0)[r]{\strut{}equilibrium}}%
      \csname LTb\endcsname%
      \put(3785,2108){\makebox(0,0)[r]{\strut{}nonequilibrium}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{marginals_particle_created-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> marginals_particle_destroyed.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4880.00,3020.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(747,862){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(747,1128){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(747,1395){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(747,1661){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(747,1928){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(747,2194){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(747,2461){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(1221,409){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(1966,409){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(2711,409){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(3456,409){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4201,409){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(144,1528){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{\text{mar}}(q_1)$}}}%
      \csname LTb\endcsname%
      \put(2711,130){\makebox(0,0){\strut{}$q_1$}}%
      \put(2711,2840){\makebox(0,0){\strut{}Marginal distributions for the vacuum field}}%
      \put(2711,2640){\makebox(0,0){\strut{}produced after decay}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3785,2294){\makebox(0,0)[r]{\strut{}equilibrium}}%
      \csname LTb\endcsname%
      \put(3785,2108){\makebox(0,0)[r]{\strut{}nonequilibrium}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{marginals_particle_destroyed-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> new_part_decay.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'new_part_decay.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{233.49499264bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01870845)%
    \put(0.045,0.06){\includegraphics[width=0.965\unitlength]{new_part_decay-eps-converted-to.pdf}}%
    \put(0.04000642,0.61916916){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{-2}}}}%
    \put(0.04000642,0.70470551){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{-1}}}}%
    \put(0.04000642,0.80020923){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.04000642,0.88571294){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{1}}}}%
    \put(0.04000642,0.97124928){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{2}}}}%
    \put(0.04000642,0.12121459){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{-2}}}}%
    \put(0.04000642,0.20675093){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{-1}}}}%
    \put(0.04000642,0.29725466){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.04000642,0.38275836){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{1}}}}%
    \put(0.04000642,0.4682947){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{2}}}}%
    \put(0.28695716,0.0){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q_1$}}}%
    \put(0.7848935,0.00){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q_1$}}}%
    \put(0.54007536,0.61916916){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{-2}}}}%
    \put(0.54007536,0.70470551){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{-1}}}}%
    \put(0.54007536,0.80020923){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.54007536,0.88571294){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{1}}}}%
    \put(0.54007536,0.97124928){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{2}}}}%
    \put(0.28695717,1.05246552){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of narrowed dist.}}}%
    \put(0.77389349,1.05246551){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of Born dist.}}}%
    \put(0.0,0.30225466){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$q_2$}}}}%
    \put(0.0,0.80020923){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$q_2$}}}}%
    \put(0.1059171,0.03113848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.19145346,0.03113848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.27695716,0.03113848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.36246088,0.03113848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.44799723,0.03113848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.60288605,0.03113848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.68838977,0.03113848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.77389349,0.03113848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.85942984,0.03113848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.94493354,0.03113848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.60288605,0.53609306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.68838977,0.53609306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.7738935,0.53609306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.85942984,0.53609306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.94493355,0.53609306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.1059171,0.53609306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.19145346,0.53609306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.27695716,0.53609306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.36246088,0.53609306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.44799723,0.53609306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.54007536,0.12121459){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{-2}}}}%
    \put(0.54007536,0.20675093){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{-1}}}}%
    \put(0.54007536,0.29725466){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.54007536,0.38275836){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{1}}}}%
    \put(0.54007536,0.4682947){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{2}}}}%
    \put(0.88620929,0.60082876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$t=0$}}}}%
    \put(0.38493681,0.60076387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$t=0$}}}}%
    \put(0.88633313,0.09284181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$t=\pi$}}}}%
    \put(0.38406058,0.09277686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$t=\pi$}}}}%
    \put(1.025, 0.8){\vector(0, -1){0.5}}
    \put(1.015,0.810){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
  \end{picture}%
\endgroup%


==> stationary.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4896.00,4464.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(357,446){\makebox(0,0)[r]{\strut{} 0}}%
      \put(357,892){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(357,1339){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(357,1785){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(357,2231){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(357,2677){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(357,3124){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(357,3570){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(357,4016){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(489,226){\makebox(0,0){\strut{}-8}}%
      \put(1009,226){\makebox(0,0){\strut{}-6}}%
      \put(1529,226){\makebox(0,0){\strut{}-4}}%
      \put(2049,226){\makebox(0,0){\strut{}-2}}%
      \put(2570,226){\makebox(0,0){\strut{} 0}}%
      \put(3090,226){\makebox(0,0){\strut{} 2}}%
      \put(3610,226){\makebox(0,0){\strut{} 4}}%
      \put(4130,226){\makebox(0,0){\strut{} 6}}%
      \put(4650,226){\makebox(0,0){\strut{} 8}}%
      \put(-100,2231){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{\text{mar}}(Y')$}}}%
      \put(2569,-104){\makebox(0,0){\strut{}$Y'$}}%
%      \put(2569,4446){\makebox(0,0){\strut{}Characteristic stationary pointer distributions for energy}}%
%      \put(2569,4246){\makebox(0,0){\strut{}measurement of nonequilibrium vacuum modes}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3708,3700){\makebox(0,0){\strut{}Width of initial}}%
      \put(3708,3460){\makebox(0,0){\strut{}nonequilibrium}}%
      \csname LTb\endcsname%
      \put(3795,3240){\makebox(0,0)[r]{\strut{}$w=1/16$}}%
      \csname LTb\endcsname%
      \put(3795,3020){\makebox(0,0)[r]{\strut{}$w=1/8$}}%
      \csname LTb\endcsname%
      \put(3795,2800){\makebox(0,0)[r]{\strut{}$w=1/4$}}%
      \csname LTb\endcsname%
      \put(3795,2580){\makebox(0,0)[r]{\strut{}$w=1/2$}}%
      \csname LTb\endcsname%
      \put(3795,2360){\makebox(0,0)[r]{\strut{}$w=1$}}%
      \csname LTb\endcsname%
      \put(3795,2140){\makebox(0,0)[r]{\strut{}$w=2$}}%
      \csname LTb\endcsname%
      \put(3795,1920){\makebox(0,0)[r]{\strut{}$w=4$}}%
      \csname LTb\endcsname%
      \put(3795,1700){\makebox(0,0)[r]{\strut{}$w=8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{stationary-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> super_marginals.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4880.00,3020.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(849,595){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(849,862){\makebox(0,0)[r]{\strut{} 0.05}}%
      \csname LTb\endcsname%
      \put(849,1128){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(849,1395){\makebox(0,0)[r]{\strut{} 0.15}}%
      \csname LTb\endcsname%
      \put(849,1661){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(849,1928){\makebox(0,0)[r]{\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(849,2194){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(849,2461){\makebox(0,0)[r]{\strut{} 0.35}}%
      \csname LTb\endcsname%
      \put(951,409){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1857,409){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(2762,409){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3668,409){\makebox(0,0){\strut{} 15}}%
      \csname LTb\endcsname%
      \put(4573,409){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(144,1528){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{\text{mar}}(Y)$}}}%
      \csname LTb\endcsname%
      \put(2762,130){\makebox(0,0){\strut{}$Y$}}%
%      \put(2762,2840){\makebox(0,0){\strut{}Marginal distributions for $c_0=c_1=1/\sqrt{2}$}}%
%      \put(2762,2640){\makebox(0,0){\strut{}superposition measurements at $T=4.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3567,2294){\makebox(0,0){\strut{}Width parameters}}%
      \csname LTb\endcsname%
      \put(3785,2108){\makebox(0,0)[r]{\strut{}$w=1$}}%
      \csname LTb\endcsname%
      \put(3785,1922){\makebox(0,0)[r]{\strut{}$w=1/2$}}%
      \csname LTb\endcsname%
      \put(3785,1736){\makebox(0,0)[r]{\strut{}$w=2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{super_marginals-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> super_th0.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'super_th0.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \put(0,0){\includegraphics[width=\unitlength]{super_th0-eps-converted-to.pdf}}%
    \put(0.16139126,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.23249939,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.30360752,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.37471564,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.44582377,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.10557558,0.16238899){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.10557558,0.29914244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{5}}}}%
    \put(0.10557558,0.43589587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{10}}}}%
    \put(0.10557558,0.57261879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{15}}}}%
    \put(0.30360752,0.61607449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of widened dist.}}}%
    \put(0.30360752,-0.00058252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.07639988,0.33332317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$Y$}}}}%
    \put(0.57553311,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.64664124,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.71774936,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.78885749,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.85996563,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.51974795,0.16238899){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.51974795,0.29914244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{5}}}}%
    \put(0.51974795,0.43589587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{10}}}}%
    \put(0.51974795,0.57261879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{15}}}}%
    \put(0.71774936,0.61607449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of Born dist.}}}%
    \put(0.71774936,-0.00058252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.55508399,0.56276221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$T=1.66$}}}}%
    \put(0.14366825,0.56276221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$T=1.66$}}}}%
    \put(0.75687137,0.56276221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$w=1$}}}}%
    \put(0.34775849,0.56276221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$w=2$}}}}%
    \put(0.35675849,0.52276221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$\theta=0$}}}}%
    \put(0.76475849,0.52276221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$\theta=0$}}}}%
  \end{picture}%
\endgroup%


==> super_thpi2.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'super_thpi2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \put(0,0){\includegraphics[width=\unitlength]{super_thpi2-eps-converted-to.pdf}}%
    \put(0.16139126,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.23249939,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.30360752,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.37471564,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.44582377,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.10557558,0.16238899){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.10557558,0.29914244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{5}}}}%
    \put(0.10557558,0.43589587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{10}}}}%
    \put(0.10557558,0.57261879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{15}}}}%
    \put(0.30360752,0.61607449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of widened dist.}}}%
    \put(0.30360752,-0.00058252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.07639988,0.33332317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$Y$}}}}%
    \put(0.57553311,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.64664124,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.71774936,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.78885749,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.85996563,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.51974795,0.16238899){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.51974795,0.29914244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{5}}}}%
    \put(0.51974795,0.43589587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{10}}}}%
    \put(0.51974795,0.57261879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{15}}}}%
    \put(0.71774936,0.61607449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of Born dist.}}}%
    \put(0.71774936,-0.00058252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.1441251,0.56113142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$T=1.66$}}}}%
    \put(0.75893266,0.56186983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$w=1$}}}}%
    \put(0.34471218,0.56276221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$w=2$}}}}%
    \put(0.55513032,0.55950063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$T=1.66$}}}}%
    \put(0.34675849,0.52276221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$\theta=\pi/2$}}}}%
    \put(0.76475849,0.52276221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$\theta=\pi/2$}}}}%
  \end{picture}%
\endgroup%

